VariBASed: Variational Bayes-Adaptive Sequential Monte-Carlo Planning for Deep Reinforcement Learning

Optimally trading-off exploration and exploitation is the holy grail of reinforcement learning as it promises maximal data-efficiency for solving any task. Bayes-optimal agents achieve this, but obtaining the belief-state and performing planning are both typically intractable. Although deep learning methods can greatly help in scaling this computation, existing methods are still costly to train. To accelerate this, this paper proposes a variational framework for learning and planning in Bayes-adaptive Markov decision processes that coalesces variational belief learning, sequential Monte-Carlo planning, and meta-reinforcement learning. In a single-GPU setup, our new method VariBASeD exhibits favorable scaling to larger planning budgets, improving sample- and runtime-efficiency over prior methods.

==> varibased/figures/ba_smc_pseudocode.tex <==

\begin{algorithm}[H]
    \small
    \caption{Inner-Loop; BA-SMC planner}    \label{vb:alg:ba_particle_filter}
    \begin{algorithmic}[1]
        % \setlength{\baselineskip}{1.4\baselineskip}
        \Require $K, K_\Omega$ (nr. of particles), $m$ (depth)
        \Require $S$ (initial state), $\phi$ (initial belief) 
        \State Initialize hyperstates $\{ S_1^{(i)}, \phi_1^{(i)}   =  S, \phi  \}_{i=1}^{K} $
        \State Initialize weights $\{\widetilde{w}_0^{(i)}  = \bar{\omega}_1^{(i)}= \frac{1}{K}\}_{i=1}^{K}$
        \For{$t = 1$ to $m$}
            \Statex // Update particles (history)
            \State $\{A_t^{(i)} \sim q(A_t |  S_t^{(i)}, \phi_t^{(i)} )\}^{K}_{i=1}$
            \State $\{R_t^{(i)} \sim p(R_t |  S_t^{(i)}, \phi_t^{(i)} , A_t^{(i)}) \}_{i=1}^{K} $
            \State $\{S_{t+1}^{(i)} \sim p(S_{t+1} |  S_t^{(i)}, \phi_t^{(i)} , A_t^{(i)}) \}_{i=1}^{K} $
            \State $\{\phi_{t+1}^{(i)} = h_\theta(\phi_{t}^{(i)}, H_t^{(i)}) \}^{K}_{i=1}$
            \vspace{0.3em}
            \Statex // Update nested-particles (belief)
            \State $\{M^{(i, j)}_t \sim b^q_t{(M | \phi_{t+1}^{(i)})}\}_{j=1}^{K_\Omega}, \forall i \in [1, {K}]$
            \vspace{0.3em}
            \Statex // Update importance sampling weights
            \State Compute $\{\Bar{\omega}^{(i)}_{t+1}\}_{i=1}^{K}$ with \myeqref{vb:eq:belief_correction} 
            \State Compute $\Bar{w}_t$ with Corollary~\ref{vb:cor:is_weights}
            \vspace{0.3em}
            \Statex // Bootstrap through resampling
            \State $\{(\phi_{t+1}^{(i)}, H_t^{}(i))\}_{i=1}^{K} \sim \text{Mult}({K}, \overline{w}_t)$
            \State $\{\widetilde{w}_t^{(i)} = 1\}_{i = 1}^{K}$
        \EndFor
        \State \Return $\{\phi_{1:m+1}^{(i)}, H_{1:m}^{(i)}, \widetilde{w}_{0:m}^{(i)}\}_{i=1}^{K}$
    \end{algorithmic}
\end{algorithm}


==> varibased/figures/belief_tikz.tex <==

\begin{tikzpicture}

    \draw (2.15, -.75) -- (5.35, -0.75);
    \draw (2.15, -.75) -- (2.15, 3.75);
    \draw (5.35, -.75) -- (5.35, 3.75);
    \draw (2.15, 3.75) -- (5.35, 3.75);
    
    % States inside the block
    \node[minimum size=1cm] (s1) at (1.45, 0) {};
    \node[circle, draw, double, double distance=0.3mm, minimum size=1cm] (s2) at (3, 0) {$S_t, b_t$};
    \node [minimum size=.5cm] (s3) at (6, -0) {$\dots$};
    
    \node[minimum size=1cm] (a1) at (1.5, 1.5) {};
    \node[circle, draw, minimum size=1cm] (a2) at (4.5, 1.5) {$A_t$};

    \node[] (r1) at (1, 3) {};
    \node[draw, rectangle, minimum size=.8cm] (r2) at (3, 3) {$R_t$};
    
    \node[circle, draw, minimum size=1cm] (o2) at (4.5, 3) {$\scriptO_t$};
    
    \node (tt) at (4.4, -0.55) {$t=0,\dots,T$};

    % State to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (s3);

    % State to action
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (a2);

    % Action to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 1) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (s3);

    % Action to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (r2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (r2) -- (o2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (r2) .. controls (3.75, 0.85) .. (s3);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0.5) -- (s2);
    
    % State to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- ($(r2.south)$);

\end{tikzpicture}



==> varibased/figures/belief_tikz_inference.tex <==

\begin{tikzpicture}

    \draw (2.15, -.75) -- (5.35, -0.75);
    \draw (2.15, -.75) -- (2.15, 3.75);
    \draw (5.35, -.75) -- (5.35, 3.75);
    \draw (2.15, 3.75) -- (5.35, 3.75);
    
    % States inside the block
    \node[minimum size=1cm] (s1) at (1.45, 0) {};
    \node[circle, draw, double, double distance=0.3mm, minimum size=1cm] (s2) at (3, 0) {$S_t, b_t$};
    \node [minimum size=.5cm] (s3) at (6, -0) {$\dots$};
    
    \node[minimum size=1cm] (a1) at (1.5, 1.5) {};
    \node[circle, draw, minimum size=1cm] (a2) at (4.5, 1.5) {$A_t$};

    \node[] (r1) at (2, 3) {};
    \node[draw, rectangle, minimum size=.8cm] (r2) at (3, 3) {$R_t$};
    
    \node[circle, draw, fill=gray!30, minimum size=1cm] (o2) at (4.5, 3) {$\scriptO_{t:T}$};
    
    \node (tt) at (4.4, -0.55) {$t=0,\dots,T$};

    % State to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (s3);

    % State to action
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (a2);

    % Action to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 1) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (s3);

    % Action to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (r2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (o2) -- (a2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (r2) .. controls (3.75, 0.85) .. (s3);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0.5) -- (s2);
    
    % State to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- ($(r2.south)$);

\end{tikzpicture}



==> varibased/figures/belief_tikz_inference_naive.tex <==

\begin{tikzpicture}

    % \node[rectangle, draw, minimum width=3.2cm, minimum height=4.5cm] (h) at (3.75, 1.5) {}; 
    
    \draw (2.15, -.75) -- (5.35, -0.75);
    \draw (2.15, -.75) -- (2.15, 3.75);
    \draw (5.35, -.75) -- (5.35, 3.75);
    \draw (2.15, 3.75) -- (5.35, 3.75);
    
    % States inside the block
    \node[minimum size=1cm] (s1) at (1.45, 0) {};
    \node[circle, draw, double, double distance=0.3mm, minimum size=1cm] (s2) at (3, 0) {$S_t, b_t$};
    \node [minimum size=.5cm] (s3) at (6, -0) {$\dots$};
    
    \node[minimum size=1cm] (a1) at (1.5, 1.5) {};
    \node[circle, draw, minimum size=1cm] (a2) at (4.5, 1.5) {$A_t$};

    \node[] (r1) at (2, 3) {};
    \node[draw, rectangle, minimum size=.8cm] (r2) at (3, 3) {$R_t$};
    
    \node[circle, draw, fill=gray!30, minimum size=1cm] (o2) at (4.5, 3) {$\scriptO_{t:T}$};
    
    \node (tt) at (4.4, -0.55) {$t=0,\dots,T$};

    % State to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (s3);

    % State to action
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- (a2);

    % Action to state
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 1) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (s3);

    % Action to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (a2) -- (r2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}, dashed] (o2) -- (a2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}, dashed] (o2) -- (s2);
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}, dashed] (o2) -- (r2);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (r2) .. controls (3.75, 0.85) .. (s3);
    
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (2, 0.5) -- (s2);
    
    % State to reward
    \draw[-{Triangle[length=2mm, fill=black, width=1.5mm, line width=0.3mm]}] (s2) -- ($(r2.south)$);

\end{tikzpicture}



==> varibased/figures/varibased_em_pseudocode.tex <==
\begin{algorithm}[H]
    \small
    \caption{Outer-Loop; EM-framework} \label{alg:pseudocodeouter}
    \begin{algorithmic}[1]
        \Require Initial parameters $\theta_{(1)}$ and buffer $\scriptD_{(1)}$
        \Require MDP generator $\scriptG_{\mathit{train}}$ \& period $p_{\mathit{M}}$
        \For{$n = 1$ to $N$}
            \If{$(n+1) \mod p_{\mathit{M}} = 0$}
                \State Sample $M_{(n)} \sim \scriptG_{\mathit{train}}$
                \State Reset belief representation $\phi_0^{(n)}$
            \EndIf
            \State $S_1 \sim p_{M_{(n)}}(S_1), A_0 = R_0 = \emptyset$
            \For{$t = 1$ to $T$}
                \State Update $\phi_{t}^{(n)} = h_{\theta_{(n)}}(\phi_{t-1}^{(n)}, H_{t-1})$
                \State Infer policy $\hat{q}_t^* \sim \text{SMC}(S_t, \phi_t^{(n)})$
                % \State Compute policy $\hat{q}^*_t \propto \pi^+_{\theta_{(n)}} \exp \hat{Q}^{q, \pi}_{\mathit{soft}}$
                \State Compute value $\hat{V}'_t \approx V^\pi_{\theta_{(n)}}(S_t, \phi_t^{(n)})$
                \State Sample action $A_t \sim \hat{q}_t^*$
                % \Statex // True environment step
                \State $S_{t+1}, R_t \sim p_{M_{(n)}}(S_{t+1}, R_t | S_t, A_t)$
                \State Add $(S_t, A_t, R_t, \phi_{t-1}^{(n)}, \hat{q}_t^*, \hat{V}_t')$ to $\scriptD_{(n)}$
            \EndFor
            % \Statex // Outer loop; learning through SGD
            \State Compute TD-estimators from $\scriptD_{(n)}$
            \State Update $\theta_{(n+1)}$ with SGD
            \State (Optionally: Wrap $\scriptD_{(n+1)}$ from $\scriptD_{(n)}$)
        \EndFor
        \State \Return $h_{\theta_{(N+1)}}, \pi_{\theta_{(N+1)}}^+$
        % \vspace{.3em}
    \end{algorithmic} 
\end{algorithm}

